What Is the Optimal Ranking Score Between Precision and Recall? We Can Always Find It and It Is Rarely $F_1$

Ranking methods or models based on their performance is of prime importance but is tricky because performance is fundamentally multidimensional. In the case of classification, precision and recall are scores with probabilistic interpretations that are both important to consider and complementary. The rankings induced by these two scores are often in partial contradiction. In practice, therefore, it is extremely useful to establish a compromise between the two views to obtain a single, global ranking. Over the last fifty years or so, it has been proposed to take a weighted harmonic mean, known as the F-score, F-measure, or $F_\beta$. Generally speaking, by averaging basic scores, we obtain a score that is intermediate in terms of values. However, there is no guarantee that these scores lead to meaningful rankings and no guarantee that the rankings are good tradeoffs between these base scores. Given the ubiquity of $F_\beta$ scores in the literature, some clarification is in order. Concretely: (1) We establish that $F_\beta$-induced rankings are meaningful and define a shortest path between precision- and recall-induced rankings. (2) We frame the problem of finding a tradeoff between two scores as an optimization problem expressed with Kendall rank correlations. We show that $F_1$ and its skew-insensitive version are far from being optimal in that regard. (3) We provide theoretical tools and a closed-form expression to find the optimal value for $\beta$ for any distribution or set of performances, and we illustrate their use on six case studies. Code is available at https://github.com/pierard/cvpr-2026-optimal-tradeoff-precision-recall.

==> drawings/distri_2_Fone_optimal.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_2_Fone_optimal.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(10869,5409)(1834,-4738)
\put(5221,-1951){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\aPerformance_2$}%
}}}
\put(3511,-1681){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\aPerformance_1$}%
}}}
\put(9316,-1951){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\aPerformance_2$}%
}}}}
\put(11026,-1681){\rotatebox{360.0}{\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\aPerformance_1$}%
}}}}
\put(4501,-4291){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scorePrecision(\aPerformance_1)<\scorePrecision(\aPerformance_2)$}%
}}}
\put(4501,-4651){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scoreFOne(\aPerformance_1)>\scoreFOne(\aPerformance_2)$}%
}}}
\put(10171,-4291){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scoreRecall(\aPerformance_1)<\scoreRecall(\aPerformance_2)$}%
}}}
\put(10171,-4651){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scoreFOne(\aPerformance_1)>\scoreFOne(\aPerformance_2)$}%
}}}
\end{picture}%


==> drawings/distri_2_isometrics.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_2_isometrics.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(16494,4745)(-2621,-3894)
\put(7876, 74){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scoreIoU$}%
}}}
\put(2791,-1861){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scorePrecision$}%
}}}
\put(8461,-1861){\rotatebox{360.0}{\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scoreRecall$}%
}}}}
\put(7876,-286){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scoreFOne$}%
}}}
\put(7876,389){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\scoreJaccardPos$}%
}}}
\end{picture}%


==> drawings/distri_2_space.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_2_space.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6930,6079)(-3451,-4199)
\put( 91,-4021){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put( 91,929){\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(  1,1649){\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P(\{tp\}|\{fp,fn,tp\})$}%
}}}
\put(1616,-1130){\rotatebox{120.0}{\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(-2671,-3605){\rotatebox{120.0}{\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-3249,-4043){\rotatebox{120.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P(\{fp\}|\{fp,fn,tp\})$}%
}}}}
\put(-1678,-1320){\rotatebox{240.0}{\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2609,-3795){\rotatebox{240.0}{\makebox(0,0)[lb]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3277,-4077){\rotatebox{240.0}{\makebox(0,0)[b]{\smash{\fontsize{18}{21.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P(\{fn\}|\{fp,fn,tp\})$}%
}}}}
\end{picture}%


==> drawings/distri_2_tau_Pr_Re_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_2_tau_Pr_Re_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(16547,11574)(2951,-10723)
\put(4891,-2041){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{1}}%
}}}
\put(5543,-893){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{2}}%
}}}
\put(6368,-1209){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{3}}%
}}}
\put(6795,-2288){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{4}}%
}}}
\put(6758,-3174){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{5}}%
}}}
\put(5618,-2963){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{6}}%
}}}
\put(6316,-8116){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{1}}%
}}}
\put(5664,-6968){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{2}}%
}}}
\put(4839,-7284){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{3}}%
}}}
\put(4412,-8363){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{4}}%
}}}
\put(4449,-9249){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{5}}%
}}}
\put(5589,-9038){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{6}}%
}}}
\put(16469,-7719){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{1}}%
}}}
\put(17585,-7936){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{6}}%
}}}
\put(18479,-8863){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{5}}%
}}}
\put(17694,-9489){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{4}}%
}}}
\put(16764,-9644){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{3}}%
}}}
\put(15760,-9123){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{2}}%
}}}
\put(15565,-2964){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{2}}%
}}}
\put(15475,-2009){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{3}}%
}}}
\put(16530,-2548){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{1}}%
}}}
\put(17142,-1557){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{6}}%
}}}
\put(16846,-527){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{5}}%
}}}
\put(16018,-951){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{4}}%
}}}
\put(11300,-1817){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{1}}%
}}}
\put(10463,-1997){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{6}}%
}}}
\put(9637,-2962){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{5}}%
}}}
\put(10432,-3414){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{4}}%
}}}
\put(11402,-3501){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{3}}%
}}}
\put(12308,-2835){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{2}}%
}}}
\put(12622,-8916){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{2}}%
}}}
\put(10979,-8915){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{1}}%
}}}
\put(10860,-7501){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{6}}%
}}}
\put(11206,-6692){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{5}}%
}}}
\put(11955,-6923){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{4}}%
}}}
\put(12556,-8071){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\Romanbar{3}}%
}}}
\put(5626,-4561){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Proba=\frac{\Romanbar{1}}{\Romanbar{1}+\Romanbar{2}+\Romanbar{3}+\Romanbar{4}+\Romanbar{5}+\Romanbar{6}}$}%
}}}
\put(16876,-4561){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Proba=\frac{\Romanbar{3}}{\Romanbar{1}+\Romanbar{2}+\Romanbar{3}+\Romanbar{4}+\Romanbar{5}+\Romanbar{6}}$}%
}}}
\put(17101,-10636){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Proba=\frac{\Romanbar{2}}{\Romanbar{1}+\Romanbar{2}+\Romanbar{3}+\Romanbar{4}+\Romanbar{5}+\Romanbar{6}}$}%
}}}
\put(5626,-10636){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Proba=\frac{\Romanbar{4}}{\Romanbar{1}+\Romanbar{2}+\Romanbar{3}+\Romanbar{4}+\Romanbar{5}+\Romanbar{6}}$}%
}}}
\put(11251,-4561){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Proba=\frac{\Romanbar{5}}{\Romanbar{1}+\Romanbar{2}+\Romanbar{3}+\Romanbar{4}+\Romanbar{5}+\Romanbar{6}}$}%
}}}
\put(11251,-10636){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Proba=\frac{\Romanbar{6}}{\Romanbar{1}+\Romanbar{2}+\Romanbar{3}+\Romanbar{4}+\Romanbar{5}+\Romanbar{6}}$}%
}}}
\end{picture}%


==> drawings/distri_3_tau_Fbeta_Re_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_3_tau_Fbeta_Re_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(3691,-286){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\end{picture}%


==> drawings/distri_3_tau_Pr_Fbeta_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_3_tau_Pr_Fbeta_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(2926,479){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\end{picture}%


==> drawings/distri_3_tau_Pr_Re_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_3_tau_Pr_Re_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\put(3286, 74){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\end{picture}%


==> drawings/distri_4_tau_Fbeta_Re_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_4_tau_Fbeta_Re_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(2611,-151){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%


==> drawings/distri_4_tau_Pr_Fbeta_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_4_tau_Pr_Fbeta_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(2566,389){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%


==> drawings/distri_4_tau_Pr_Re_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_4_tau_Pr_Re_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(2836, 74){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%


==> drawings/distri_5_tau_Fbeta_Re_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_5_tau_Fbeta_Re_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(1456,-406){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1801,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi_+$}%
}}}
\put(-449,-1861){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi_+$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%


==> drawings/distri_5_tau_Pr_Fbeta_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_5_tau_Pr_Fbeta_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(1261,299){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1801,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi_+$}%
}}}
\put(-449,-1861){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi_+$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%


==> drawings/distri_5_tau_Pr_Re_Lt_Gt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{distri_5_tau_Pr_Re_Lt_Gt.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(17580,6709)(-11939,-4454)
\put(1261,299){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_1$}%
}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2251,1064){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}ROC space}%
}}}
\put(  1,1964){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(-11924,-3661){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ell$}%
}}}
\put(  1,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0,0)$}%
}}}
\put(-449,839){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4501,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-4499,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-8999,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1801,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi_+$}%
}}}
\put(-449,-1861){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi_+$}%
}}}
\put(-10799,-4336){\makebox(0,0)[b]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\beta^2 \frac{\pi_-}{\pi_+}$}%
}}}
\put(676,-511){\makebox(0,0)[rb]{\smash{\fontsize{24}{28.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P_2$}%
}}}
\end{picture}%

